The Maker-Maker domination game in forests

We study the Maker-Maker version of the domination game introduced in 2018 by Duch\^ene et al. Given a graph, two players alternately claim vertices. The first player to claim a dominating set of the graph wins. As the Maker-Breaker version, this game is PSPACE-complete on split and bipartite graphs. Our main result is a linear time algorithm to solve this game in forests. We also give a characterization of the cycles where the first player has a winning strategy.

==> Sections_journal/diagramme.tex <==

\scalebox{0.75}{\begin{tikzpicture}[node distance = 3cm, auto]
  \node (input) {Input $F$};
  \node[decision, below of=input, node distance=2cm, aspect=2](isolated) {Is there an isolated vertex $v_0$?};
   \node[sortieA, right of=isolated, node distance=14cm](Aiso) {$\oA$};
\node[sortieD, below of=Aiso, node distance=1.5cm](Diso) {$\oD$};
     \node[decision, left of=Aiso, node distance=7cm, aspect=2](PM) {Is there a perfect matching in $F\setminus \{v_0\}$};

\node[block, below of=isolated, node distance=2.5cm](rmvedge) {Remove isolated edges};
  
 
  \node[decision, below of=rmvedge, node distance=2.2cm, aspect=2](cherry) {How many cherries?};
  \node[sortieD, right of=cherry,node distance=14cm](D2ch) {$\oD$};
  \node[sortieA, below of=D2ch,node distance=2cm ](A1ch) {$\oA$};
  \node[decision, left of=A1ch,aspect=2, node distance=7cm](1cherry) {\small Is there a matching in $F\setminus \{c\}$ that dominates $V(F)\setminus N[c]$?};
  \node[sortieD, below of=A1ch,node distance=2cm](D1ch) {$\oD$};
  
  \node[block, below of=cherry, node distance =2.5cm](compute) {Computes $L_F$,$M_F$,$S_F$};

  \node[decision,below of=compute, node distance=2.8cm, aspect=2](empty) {Is $\sk_F$ empty?};
    \node[block, below of=empty, node distance= 2.4cm](rmv) {Remove components of $F$ with empty skeleton};
  
  \node[sortieA, right of=empty,node distance=14cm ](Aem) {$\oA$};
  
  \node[decision,below of=rmv, node distance=2.3cm,aspect =2](connected) {Is $\sk_F$ connected ?};
  
  \node[decision,below of=1cherry, node distance=8cm, aspect =2](star) {Is $\sk_F$ a star whose center is not linked to $M_F$?};
  \node[sortieA, right of=connected, node distance=14cm ](Astar) {$\oA$};
  \node[decision,below of=star, node distance=3cm,aspect=2](onecomp) {$\exists v_0\in M_F$ that makes $P_{\sk_F}$ favorable?};
  \node[sortieA, below of=Astar,node distance=3cm ](A1comp) {$\oA$};
  \node[sortieD, below of=A1comp,node distance=1.5cm ](D1comp) {$\oD$};
  
  
  \node[decision,below of=connected, node distance=6cm,aspect=2](v0nonconn) {$\exists v_0\in M_F$ that connects $\sk_F$?};
  \node[sortieD, below of=D1comp,node distance=1.5cm ](Ddisc) {$\oD$};

  %\node[block,below of=v0nonconn, node distance=3cm](v0) {$v_0$ be such vertex};
  \node[decision,below of=v0nonconn, node distance=3cm,aspect=2](allcc) {All cc of $\sk_F$ favorable to Alice ?};

  \node[decision,below of=onecomp, node distance=6cm,aspect=2](weak) {At most one cc weakly favorable ?};
  
  \node[sortieA, below of=Ddisc,node distance=3cm ](Aweak) {$\oA$};
  \node[sortieD, below of=Aweak,node distance=1.5cm ](Dweak) {$\oD$};
  \node[sortieD, below of=Dweak,node distance=1.5cm](Dnonfav) {$\oD$};
  
  
  \path[line] (star) -- node[pos=0.1] {yes} (Astar) ++ (-1.5,0.2) node {Lemma \ref{lem:star}};
  \path[line] (star) -- node {no} (onecomp);
  \path[line] (onecomp) -- node[pos=0.1] {yes} (A1comp) ++ (-1.5,0.2) node {Theorem\ref{th:maintree}};
  \path[line] (onecomp) |- node[pos=0.2] {no} (D1comp) ++ (-1.5,0.2) node {Theorem \ref{th:maintree}};
  \path[line] (v0nonconn) -- node[pos=0.1] {no} (Ddisc) ++ (-1.5,0.2) node {Lemma \ref{lem:firstmove}};
  \path[line] (v0nonconn) -- node {yes, fix $v_0$} (allcc);
  \path[line] (allcc) -- node {yes} (weak);
  \path[line] (weak) -- node[pos=0.1] {yes} (Aweak) ++ (-1.5,0.2) node {Theorem \ref{th:maintree}};
  \path[line] (weak) |- node[pos=0.3] {no} (Dweak) ++ (-1.5,0.2) node{Theorem \ref{th:maintree}};
  \path[line] (allcc) |- node[pos=0.1] {no} (Dnonfav) ++ (-1.5,0.2) node{Theorem \ref{th:maintree}};
  
  \path [line] (input) -- (isolated);
  \path [line] (isolated) -- node [near start] {no} (rmvedge);
 \path [line] (rmvedge) --  (cherry);
\path [line] (isolated) -- node[near start] {yes} (PM);
\path [line] (PM) -- node[near start] {yes} (Aiso) ++(-1.5,-0.8) node {Lemma \ref{lem:isolatedvertex}};
\path [line] (PM) |- node[near start] {no} (Diso);

\path (rmvedge) ++ (3,0) node {Lemma \ref{lem:isolatededge}};
\path (rmv) ++ (3,0) node {Lemma \ref{lem:rmvSvide}};
  \path [line] (cherry) -- node [pos=0.1] {$\geq 2$} (D2ch) ++ (-1.5,0.2) node {Lemma \ref{lem:2cherries}};
  \path [line] (cherry) -- (1cherry);
  \path (cherry) ++ (2,-1) node {1, of center $c$};
  \path [line] (1cherry) -- node[pos=0.1] {yes} (A1ch) ++ (-1.5,0.2) node {Lemma \ref{lem:1cherry}};
  \path [line] (1cherry) |- node [near start] {no} (D1ch) ++ (-1.5,0.2) node {Lemma \ref{lem:1cherry}};
  \path[line] (cherry) --node[near start] {0} (compute);
  \path[line] (compute) -- (empty);
 \path[line] (empty)--(rmv);
 \path[line] (empty) --node[pos=0.1] {yes} (Aem) ++ (-1.5,0.2) node {Lemma \ref{lem:skvide}};
 \path[line] (empty) -- node[near start] {no} (rmv);
 \path[line] (connected) -- node[near start] {no} (v0nonconn);
% \path[line] (v0nonconn) -- node[pos=0.1] {no} node[pos=0.8] {Lemma \ref{lem:conn}} (Ddisc);Input
 \path[line] (connected) -- node {yes} (star);
 \path[line] (rmv) -- (connected);
 
\end{tikzpicture}}

